Quantum properties of a binary bosonic mixture in a double well

This work contains a detailed analysis of the properties of the ground state of a two-component two-sites Bose-Hubbard model, which captures the physics of a binary mixture of Bose-Einstein condensates trapped in a double-well potential. The atom-atom interactions within each species and among the two species are taken as variable parameters while the hopping terms are kept fixed. To characterize the ground state we use observables such as the imbalance of population and its quantum uncertainty. The quantum many-body correlations present in the system are further quantified by studying the degree of condensation of each species, the entanglement between the two sites and the entanglement between the two species. The latter is measured by means of the Schmidt gap, the von Neumann entropy or the purity obtained after tracing out a part of the system. A number of relevant states are identified, e.g. Schr\"odinger catlike many-body states, in which the outcome of the population imbalance of both components is completely correlated, and other states with even larger von Neumann entropy which have a large spread in Fock space.

==> difN1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,8206.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,5568){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,8147){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,5694){\makebox(0,0){\strut{}-10}}%
      \put(932,5694){\makebox(0,0){\strut{}-5}}%
      \put(1403,5694){\makebox(0,0){\strut{} 0}}%
      \put(1873,5694){\makebox(0,0){\strut{} 5}}%
      \put(2344,5694){\makebox(0,0){\strut{} 10}}%
      \put(2569,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,6109){\makebox(0,0)[l]{\strut{} 5}}%
      \put(2569,6384){\makebox(0,0)[l]{\strut{} 10}}%
      \put(2569,6660){\makebox(0,0)[l]{\strut{} 15}}%
      \put(2569,6935){\makebox(0,0)[l]{\strut{} 20}}%
      \put(2569,7210){\makebox(0,0)[l]{\strut{} 25}}%
      \put(2569,7486){\makebox(0,0)[l]{\strut{} 30}}%
      \put(2569,7761){\makebox(0,0)[l]{\strut{} 35}}%
      \put(2569,8037){\makebox(0,0)[l]{\strut{} 40}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,5568){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,8147){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,5694){\makebox(0,0){\strut{}-10}}%
      \put(4028,5694){\makebox(0,0){\strut{}-5}}%
      \put(4499,5694){\makebox(0,0){\strut{} 0}}%
      \put(4969,5694){\makebox(0,0){\strut{} 5}}%
      \put(5440,5694){\makebox(0,0){\strut{} 10}}%
      \put(5665,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,6078){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5665,6323){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,6568){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(5665,6813){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,7057){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(5665,7302){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,7547){\makebox(0,0)[l]{\strut{} 0.35}}%
      \put(5665,7792){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,8036){\makebox(0,0)[l]{\strut{} 0.45}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,2833){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,5412){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,2959){\makebox(0,0){\strut{}-10}}%
      \put(932,2959){\makebox(0,0){\strut{}-5}}%
      \put(1403,2959){\makebox(0,0){\strut{} 0}}%
      \put(1873,2959){\makebox(0,0){\strut{} 5}}%
      \put(2344,2959){\makebox(0,0){\strut{} 10}}%
      \put(2569,3099){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,3466){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,3833){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,4200){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,4567){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,4934){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,2833){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,5412){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,2959){\makebox(0,0){\strut{}-10}}%
      \put(4028,2959){\makebox(0,0){\strut{}-5}}%
      \put(4499,2959){\makebox(0,0){\strut{} 0}}%
      \put(4969,2959){\makebox(0,0){\strut{} 5}}%
      \put(5440,2959){\makebox(0,0){\strut{} 10}}%
      \put(5665,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,98){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,2677){\makebox(0,0)[l]{\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,224){\makebox(0,0){\strut{}-10}}%
      \put(932,224){\makebox(0,0){\strut{}-5}}%
      \put(1403,224){\makebox(0,0){\strut{} 0}}%
      \put(1873,224){\makebox(0,0){\strut{} 5}}%
      \put(2344,224){\makebox(0,0){\strut{} 10}}%
      \put(2569,364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,584){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2569,804){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,1024){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,1245){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,1465){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,1685){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,1906){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,2126){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,2346){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,2566){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,98){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,2677){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,224){\makebox(0,0){\strut{}-10}}%
      \put(4028,224){\makebox(0,0){\strut{}-5}}%
      \put(4499,224){\makebox(0,0){\strut{} 0}}%
      \put(4969,224){\makebox(0,0){\strut{} 5}}%
      \put(5440,224){\makebox(0,0){\strut{} 10}}%
      \put(5665,364){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,608){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,853){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,1098){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,1343){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,1587){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,1832){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,2077){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,2322){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,2566){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{difN1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> difN2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,8206.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,5568){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,8147){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,5694){\makebox(0,0){\strut{}-10}}%
      \put(932,5694){\makebox(0,0){\strut{}-5}}%
      \put(1403,5694){\makebox(0,0){\strut{} 0}}%
      \put(1873,5694){\makebox(0,0){\strut{} 5}}%
      \put(2344,5694){\makebox(0,0){\strut{} 10}}%
      \put(2569,5834){\makebox(0,0)[l]{\strut{}-1}}%
      \put(2569,6054){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(2569,6274){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(2569,6494){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(2569,6715){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(2569,6935){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,7155){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,7376){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,7596){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,7816){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,8037){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,5568){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,8147){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,5694){\makebox(0,0){\strut{}-10}}%
      \put(4028,5694){\makebox(0,0){\strut{}-5}}%
      \put(4499,5694){\makebox(0,0){\strut{} 0}}%
      \put(4969,5694){\makebox(0,0){\strut{} 5}}%
      \put(5440,5694){\makebox(0,0){\strut{} 10}}%
      \put(5665,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,6054){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,6274){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,6494){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,6715){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,6935){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,7155){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,7376){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,7596){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,7816){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,8036){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,2833){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,5412){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,2959){\makebox(0,0){\strut{}-10}}%
      \put(932,2959){\makebox(0,0){\strut{}-5}}%
      \put(1403,2959){\makebox(0,0){\strut{} 0}}%
      \put(1873,2959){\makebox(0,0){\strut{} 5}}%
      \put(2344,2959){\makebox(0,0){\strut{} 10}}%
      \put(2569,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2569,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,2833){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,5412){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,2959){\makebox(0,0){\strut{}-10}}%
      \put(4028,2959){\makebox(0,0){\strut{}-5}}%
      \put(4499,2959){\makebox(0,0){\strut{} 0}}%
      \put(4969,2959){\makebox(0,0){\strut{} 5}}%
      \put(5440,2959){\makebox(0,0){\strut{} 10}}%
      \put(5665,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,98){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,2677){\makebox(0,0)[l]{\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,224){\makebox(0,0){\strut{}-10}}%
      \put(932,224){\makebox(0,0){\strut{}-5}}%
      \put(1403,224){\makebox(0,0){\strut{} 0}}%
      \put(1873,224){\makebox(0,0){\strut{} 5}}%
      \put(2344,224){\makebox(0,0){\strut{} 10}}%
      \put(2569,364){\makebox(0,0)[l]{\strut{} 0.55}}%
      \put(2569,608){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,853){\makebox(0,0)[l]{\strut{} 0.65}}%
      \put(2569,1098){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,1343){\makebox(0,0)[l]{\strut{} 0.75}}%
      \put(2569,1587){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,1832){\makebox(0,0)[l]{\strut{} 0.85}}%
      \put(2569,2077){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,2322){\makebox(0,0)[l]{\strut{} 0.95}}%
      \put(2569,2567){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,98){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,2677){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,224){\makebox(0,0){\strut{}-10}}%
      \put(4028,224){\makebox(0,0){\strut{}-5}}%
      \put(4499,224){\makebox(0,0){\strut{} 0}}%
      \put(4969,224){\makebox(0,0){\strut{} 5}}%
      \put(5440,224){\makebox(0,0){\strut{} 10}}%
      \put(5665,364){\makebox(0,0)[l]{\strut{} 0.65}}%
      \put(5665,678){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,993){\makebox(0,0)[l]{\strut{} 0.75}}%
      \put(5665,1308){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,1622){\makebox(0,0)[l]{\strut{} 0.85}}%
      \put(5665,1937){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,2252){\makebox(0,0)[l]{\strut{} 0.95}}%
      \put(5665,2567){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{difN2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diferent-4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,8206.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,5568){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,8147){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,5694){\makebox(0,0){\strut{}-10}}%
      \put(932,5694){\makebox(0,0){\strut{}-5}}%
      \put(1403,5694){\makebox(0,0){\strut{} 0}}%
      \put(1873,5694){\makebox(0,0){\strut{} 5}}%
      \put(2344,5694){\makebox(0,0){\strut{} 10}}%
      \put(2569,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,6274){\makebox(0,0)[l]{\strut{} 0.005}}%
      \put(2569,6715){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(2569,7155){\makebox(0,0)[l]{\strut{} 0.015}}%
      \put(2569,7596){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(2569,8037){\makebox(0,0)[l]{\strut{} 0.025}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,5568){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,8147){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,5694){\makebox(0,0){\strut{}-10}}%
      \put(4028,5694){\makebox(0,0){\strut{}-5}}%
      \put(4499,5694){\makebox(0,0){\strut{} 0}}%
      \put(4969,5694){\makebox(0,0){\strut{} 5}}%
      \put(5440,5694){\makebox(0,0){\strut{} 10}}%
      \put(5665,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,6274){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5665,6715){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,7155){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(5665,7596){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,8037){\makebox(0,0)[l]{\strut{} 0.25}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,2833){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,5412){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,2959){\makebox(0,0){\strut{}-10}}%
      \put(932,2959){\makebox(0,0){\strut{}-5}}%
      \put(1403,2959){\makebox(0,0){\strut{} 0}}%
      \put(1873,2959){\makebox(0,0){\strut{} 5}}%
      \put(2344,2959){\makebox(0,0){\strut{} 10}}%
      \put(2569,3099){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,3466){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,3833){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,4200){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,4567){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,4934){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,2833){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,5412){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,2959){\makebox(0,0){\strut{}-10}}%
      \put(4028,2959){\makebox(0,0){\strut{}-5}}%
      \put(4499,2959){\makebox(0,0){\strut{} 0}}%
      \put(4969,2959){\makebox(0,0){\strut{} 5}}%
      \put(5440,2959){\makebox(0,0){\strut{} 10}}%
      \put(5665,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,98){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,2677){\makebox(0,0)[l]{\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,224){\makebox(0,0){\strut{}-10}}%
      \put(932,224){\makebox(0,0){\strut{}-5}}%
      \put(1403,224){\makebox(0,0){\strut{} 0}}%
      \put(1873,224){\makebox(0,0){\strut{} 5}}%
      \put(2344,224){\makebox(0,0){\strut{} 10}}%
      \put(2569,364){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2569,678){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,993){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,1308){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,1622){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,1937){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,2252){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,2566){\makebox(0,0)[l]{\strut{} 0.8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,98){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,2677){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,224){\makebox(0,0){\strut{}-10}}%
      \put(4028,224){\makebox(0,0){\strut{}-5}}%
      \put(4499,224){\makebox(0,0){\strut{} 0}}%
      \put(4969,224){\makebox(0,0){\strut{} 5}}%
      \put(5440,224){\makebox(0,0){\strut{} 10}}%
      \put(5665,364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,584){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,804){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,1024){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,1245){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,1465){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,1685){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,1906){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,2126){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,2346){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,2566){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diferent-4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diferent-42.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,8206.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,5568){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,8147){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,5694){\makebox(0,0){\strut{}-10}}%
      \put(932,5694){\makebox(0,0){\strut{}-5}}%
      \put(1403,5694){\makebox(0,0){\strut{} 0}}%
      \put(1873,5694){\makebox(0,0){\strut{} 5}}%
      \put(2344,5694){\makebox(0,0){\strut{} 10}}%
      \put(2569,5834){\makebox(0,0)[l]{\strut{}-1}}%
      \put(2569,6054){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(2569,6274){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(2569,6494){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(2569,6715){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(2569,6935){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,7155){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,7376){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,7596){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,7816){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,8037){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,5568){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,8147){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,5694){\makebox(0,0){\strut{}-10}}%
      \put(4028,5694){\makebox(0,0){\strut{}-5}}%
      \put(4499,5694){\makebox(0,0){\strut{} 0}}%
      \put(4969,5694){\makebox(0,0){\strut{} 5}}%
      \put(5440,5694){\makebox(0,0){\strut{} 10}}%
      \put(5665,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,6054){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,6274){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,6494){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,6715){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,6935){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,7155){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,7376){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,7596){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,7816){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,8036){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,2833){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,5412){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,2959){\makebox(0,0){\strut{}-10}}%
      \put(932,2959){\makebox(0,0){\strut{}-5}}%
      \put(1403,2959){\makebox(0,0){\strut{} 0}}%
      \put(1873,2959){\makebox(0,0){\strut{} 5}}%
      \put(2344,2959){\makebox(0,0){\strut{} 10}}%
      \put(2569,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2569,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,2833){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,5412){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,2959){\makebox(0,0){\strut{}-10}}%
      \put(4028,2959){\makebox(0,0){\strut{}-5}}%
      \put(4499,2959){\makebox(0,0){\strut{} 0}}%
      \put(4969,2959){\makebox(0,0){\strut{} 5}}%
      \put(5440,2959){\makebox(0,0){\strut{} 10}}%
      \put(5665,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,98){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,2677){\makebox(0,0)[l]{\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,224){\makebox(0,0){\strut{}-10}}%
      \put(932,224){\makebox(0,0){\strut{}-5}}%
      \put(1403,224){\makebox(0,0){\strut{} 0}}%
      \put(1873,224){\makebox(0,0){\strut{} 5}}%
      \put(2344,224){\makebox(0,0){\strut{} 10}}%
      \put(2569,364){\makebox(0,0)[l]{\strut{} 0.65}}%
      \put(2569,678){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,993){\makebox(0,0)[l]{\strut{} 0.75}}%
      \put(2569,1308){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,1622){\makebox(0,0)[l]{\strut{} 0.85}}%
      \put(2569,1937){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,2252){\makebox(0,0)[l]{\strut{} 0.95}}%
      \put(2569,2567){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,98){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,2677){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,224){\makebox(0,0){\strut{}-10}}%
      \put(4028,224){\makebox(0,0){\strut{}-5}}%
      \put(4499,224){\makebox(0,0){\strut{} 0}}%
      \put(4969,224){\makebox(0,0){\strut{} 5}}%
      \put(5440,224){\makebox(0,0){\strut{} 10}}%
      \put(5665,364){\makebox(0,0)[l]{\strut{} 0.65}}%
      \put(5665,678){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,993){\makebox(0,0)[l]{\strut{} 0.75}}%
      \put(5665,1308){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,1622){\makebox(0,0)[l]{\strut{} 0.85}}%
      \put(5665,1937){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,2252){\makebox(0,0)[l]{\strut{} 0.95}}%
      \put(5665,2567){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diferent-42}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diferent4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,8206.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,5568){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,8147){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,5694){\makebox(0,0){\strut{}-10}}%
      \put(932,5694){\makebox(0,0){\strut{}-5}}%
      \put(1403,5694){\makebox(0,0){\strut{} 0}}%
      \put(1873,5694){\makebox(0,0){\strut{} 5}}%
      \put(2344,5694){\makebox(0,0){\strut{} 10}}%
      \put(2569,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,6148){\makebox(0,0)[l]{\strut{} 10}}%
      \put(2569,6463){\makebox(0,0)[l]{\strut{} 20}}%
      \put(2569,6778){\makebox(0,0)[l]{\strut{} 30}}%
      \put(2569,7092){\makebox(0,0)[l]{\strut{} 40}}%
      \put(2569,7407){\makebox(0,0)[l]{\strut{} 50}}%
      \put(2569,7722){\makebox(0,0)[l]{\strut{} 60}}%
      \put(2569,8037){\makebox(0,0)[l]{\strut{} 70}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,5568){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,8147){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,5694){\makebox(0,0){\strut{}-10}}%
      \put(4028,5694){\makebox(0,0){\strut{}-5}}%
      \put(4499,5694){\makebox(0,0){\strut{} 0}}%
      \put(4969,5694){\makebox(0,0){\strut{} 5}}%
      \put(5440,5694){\makebox(0,0){\strut{} 10}}%
      \put(5665,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,6109){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5665,6384){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,6660){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(5665,6935){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,7210){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(5665,7486){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,7761){\makebox(0,0)[l]{\strut{} 0.35}}%
      \put(5665,8036){\makebox(0,0)[l]{\strut{} 0.4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,2833){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,5412){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,2959){\makebox(0,0){\strut{}-10}}%
      \put(932,2959){\makebox(0,0){\strut{}-5}}%
      \put(1403,2959){\makebox(0,0){\strut{} 0}}%
      \put(1873,2959){\makebox(0,0){\strut{} 5}}%
      \put(2344,2959){\makebox(0,0){\strut{} 10}}%
      \put(2569,3099){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,3413){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,3728){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,4043){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,4357){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,4672){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,4987){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,2833){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,5412){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,2959){\makebox(0,0){\strut{}-10}}%
      \put(4028,2959){\makebox(0,0){\strut{}-5}}%
      \put(4499,2959){\makebox(0,0){\strut{} 0}}%
      \put(4969,2959){\makebox(0,0){\strut{} 5}}%
      \put(5440,2959){\makebox(0,0){\strut{} 10}}%
      \put(5665,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,98){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,2677){\makebox(0,0)[l]{\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,224){\makebox(0,0){\strut{}-10}}%
      \put(932,224){\makebox(0,0){\strut{}-5}}%
      \put(1403,224){\makebox(0,0){\strut{} 0}}%
      \put(1873,224){\makebox(0,0){\strut{} 5}}%
      \put(2344,224){\makebox(0,0){\strut{} 10}}%
      \put(2569,364){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,639){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,914){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,1190){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,1465){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,1740){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,2016){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,2291){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,2566){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,98){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,2677){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,224){\makebox(0,0){\strut{}-10}}%
      \put(4028,224){\makebox(0,0){\strut{}-5}}%
      \put(4499,224){\makebox(0,0){\strut{} 0}}%
      \put(4969,224){\makebox(0,0){\strut{} 5}}%
      \put(5440,224){\makebox(0,0){\strut{} 10}}%
      \put(5665,364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,584){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,804){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,1024){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,1245){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,1465){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,1685){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,1906){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,2126){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,2346){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,2566){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diferent4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diferent42.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,8206.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,5568){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,8147){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,5694){\makebox(0,0){\strut{}-10}}%
      \put(932,5694){\makebox(0,0){\strut{}-5}}%
      \put(1403,5694){\makebox(0,0){\strut{} 0}}%
      \put(1873,5694){\makebox(0,0){\strut{} 5}}%
      \put(2344,5694){\makebox(0,0){\strut{} 10}}%
      \put(2569,5834){\makebox(0,0)[l]{\strut{}-1}}%
      \put(2569,6054){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(2569,6274){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(2569,6494){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(2569,6715){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(2569,6935){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,7155){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,7376){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,7596){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,7816){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,8037){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,5568){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,8147){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,5694){\makebox(0,0){\strut{}-10}}%
      \put(4028,5694){\makebox(0,0){\strut{}-5}}%
      \put(4499,5694){\makebox(0,0){\strut{} 0}}%
      \put(4969,5694){\makebox(0,0){\strut{} 5}}%
      \put(5440,5694){\makebox(0,0){\strut{} 10}}%
      \put(5665,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,6054){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,6274){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,6494){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,6715){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,6935){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,7155){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,7376){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,7596){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,7816){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,8036){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,2833){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,5412){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,2959){\makebox(0,0){\strut{}-10}}%
      \put(932,2959){\makebox(0,0){\strut{}-5}}%
      \put(1403,2959){\makebox(0,0){\strut{} 0}}%
      \put(1873,2959){\makebox(0,0){\strut{} 5}}%
      \put(2344,2959){\makebox(0,0){\strut{} 10}}%
      \put(2569,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2569,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,2833){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,5412){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,2959){\makebox(0,0){\strut{}-10}}%
      \put(4028,2959){\makebox(0,0){\strut{}-5}}%
      \put(4499,2959){\makebox(0,0){\strut{} 0}}%
      \put(4969,2959){\makebox(0,0){\strut{} 5}}%
      \put(5440,2959){\makebox(0,0){\strut{} 10}}%
      \put(5665,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,98){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(462,2677){\makebox(0,0)[l]{\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,224){\makebox(0,0){\strut{}-10}}%
      \put(932,224){\makebox(0,0){\strut{}-5}}%
      \put(1403,224){\makebox(0,0){\strut{} 0}}%
      \put(1873,224){\makebox(0,0){\strut{} 5}}%
      \put(2344,224){\makebox(0,0){\strut{} 10}}%
      \put(2569,364){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,731){\makebox(0,0)[l]{\strut{} 0.75}}%
      \put(2569,1098){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,1465){\makebox(0,0)[l]{\strut{} 0.85}}%
      \put(2569,1832){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,2199){\makebox(0,0)[l]{\strut{} 0.95}}%
      \put(2569,2567){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,98){\makebox(0,0){\strut{}$\Lambda_B$}}%
      \put(3558,2677){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,224){\makebox(0,0){\strut{}-10}}%
      \put(4028,224){\makebox(0,0){\strut{}-5}}%
      \put(4499,224){\makebox(0,0){\strut{} 0}}%
      \put(4969,224){\makebox(0,0){\strut{} 5}}%
      \put(5440,224){\makebox(0,0){\strut{} 10}}%
      \put(5665,364){\makebox(0,0)[l]{\strut{} 0.65}}%
      \put(5665,678){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,993){\makebox(0,0)[l]{\strut{} 0.75}}%
      \put(5665,1308){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,1622){\makebox(0,0)[l]{\strut{} 0.85}}%
      \put(5665,1937){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,2252){\makebox(0,0)[l]{\strut{} 0.95}}%
      \put(5665,2567){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diferent42}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,7486.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,6675){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,5740){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,7388){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(1007,7388){\makebox(0,0)[l]{\strut{}$ \Lambda_{AB}=-10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,6082){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,6319){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,6557){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,6794){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,7032){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,7269){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,5902){\makebox(0,0){\strut{} 0}}%
      \put(1007,5902){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,5902){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,5902){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,5902){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,5902){\makebox(0,0){\strut{} 1}}%
      \put(2451,6082){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,6251){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(2451,6421){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2451,6590){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(2451,6760){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2451,6929){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(2451,7099){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2451,7268){\makebox(0,0)[l]{\strut{} 0.35}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,6675){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,5740){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,7388){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(4103,7388){\makebox(0,0)[l]{\strut{}$ \Lambda_{AB}=-8$}}%
      \put(3798,7863){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,6082){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,6319){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,6557){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,6794){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,7032){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,7269){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,5902){\makebox(0,0){\strut{} 0}}%
      \put(4103,5902){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,5902){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,5902){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,5902){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,5902){\makebox(0,0){\strut{} 1}}%
      \put(5547,6082){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,6319){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,6556){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,6794){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(5547,7031){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(5547,7269){\makebox(0,0)[l]{\strut{} 0.1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,4804){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,3869){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,5517){\makebox(0,0)[l]{\strut{}(c) }}%
      \put(1007,5517){\makebox(0,0)[l]{\strut{}$ \Lambda_{AB}=-6$}}%
      \put(702,5992){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,4211){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,4448){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,4686){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,4923){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,5161){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,5398){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,4031){\makebox(0,0){\strut{} 0}}%
      \put(1007,4031){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,4031){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,4031){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,4031){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,4031){\makebox(0,0){\strut{} 1}}%
      \put(2451,4211){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,4448){\makebox(0,0)[l]{\strut{} 0.005}}%
      \put(2451,4685){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(2451,4923){\makebox(0,0)[l]{\strut{} 0.015}}%
      \put(2451,5160){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(2451,5398){\makebox(0,0)[l]{\strut{} 0.025}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,4804){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,3869){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,5517){\makebox(0,0)[l]{\strut{}(d) }}%
      \put(4103,5517){\makebox(0,0)[l]{\strut{}$ \Lambda_{AB}=0$}}%
      \put(3798,5992){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,4211){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,4448){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,4686){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,4923){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,5161){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,5398){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,4031){\makebox(0,0){\strut{} 0}}%
      \put(4103,4031){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,4031){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,4031){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,4031){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,4031){\makebox(0,0){\strut{} 1}}%
      \put(5547,4211){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,4408){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(5547,4606){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,4804){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(5547,5002){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,5200){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5547,5398){\makebox(0,0)[l]{\strut{} 0.06}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,2933){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,1997){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,3646){\makebox(0,0)[l]{\strut{}(e) }}%
      \put(1007,3646){\makebox(0,0)[l]{\strut{}$ \Lambda_{AB}=6$}}%
      \put(702,4121){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,2339){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,2577){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,2814){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,3052){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,3289){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,3527){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,2159){\makebox(0,0){\strut{} 0}}%
      \put(1007,2159){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,2159){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,2159){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,2159){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,2159){\makebox(0,0){\strut{} 1}}%
      \put(2451,2339){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,2576){\makebox(0,0)[l]{\strut{} 0.005}}%
      \put(2451,2814){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(2451,3051){\makebox(0,0)[l]{\strut{} 0.015}}%
      \put(2451,3289){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(2451,3527){\makebox(0,0)[l]{\strut{} 0.025}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,2933){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,1997){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,3646){\makebox(0,0)[l]{\strut{}(f) }}%
      \put(4103,3646){\makebox(0,0)[l]{\strut{}$ \Lambda_{AB}=8$}}%
      \put(3798,4121){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,2339){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,2577){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,2814){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,3052){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,3289){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,3527){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,2159){\makebox(0,0){\strut{} 0}}%
      \put(4103,2159){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,2159){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,2159){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,2159){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,2159){\makebox(0,0){\strut{} 1}}%
      \put(5547,2339){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,2576){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,2814){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,3051){\makebox(0,0)[l]{\strut{} 0.06}}%
      \put(5547,3289){\makebox(0,0)[l]{\strut{} 0.08}}%
      \put(5547,3527){\makebox(0,0)[l]{\strut{} 0.1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,1061){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,126){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,1774){\makebox(0,0)[l]{\strut{}(g) }}%
      \put(1007,1774){\makebox(0,0)[l]{\strut{}$ \Lambda_{AB}=10$}}%
      \put(702,2249){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,468){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,705){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,943){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,1180){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,1418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,1655){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,288){\makebox(0,0){\strut{} 0}}%
      \put(1007,288){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,288){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,288){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,288){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,288){\makebox(0,0){\strut{} 1}}%
      \put(2451,468){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,637){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(2451,807){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2451,976){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(2451,1146){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2451,1315){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(2451,1485){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2451,1654){\makebox(0,0)[l]{\strut{} 0.35}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiplot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,7486.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,6675){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,5740){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,7388){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(1007,7388){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=-2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,6082){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,6319){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,6557){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,6794){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,7032){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,7269){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,5902){\makebox(0,0){\strut{} 0}}%
      \put(1007,5902){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,5902){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,5902){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,5902){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,5902){\makebox(0,0){\strut{} 1}}%
      \put(2451,6082){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,6251){\makebox(0,0)[l]{\strut{} 0.025}}%
      \put(2451,6421){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(2451,6590){\makebox(0,0)[l]{\strut{} 0.075}}%
      \put(2451,6760){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2451,6929){\makebox(0,0)[l]{\strut{} 0.125}}%
      \put(2451,7099){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(2451,7268){\makebox(0,0)[l]{\strut{} 0.175}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,6675){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,5740){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,7388){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(4103,7388){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=-1$}}%
      \put(3798,7863){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,6082){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,6319){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,6557){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,6794){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,7032){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,7269){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,5902){\makebox(0,0){\strut{} 0}}%
      \put(4103,5902){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,5902){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,5902){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,5902){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,5902){\makebox(0,0){\strut{} 1}}%
      \put(5547,6082){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,6279){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(5547,6477){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,6675){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(5547,6873){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,7071){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5547,7269){\makebox(0,0)[l]{\strut{} 0.06}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,4804){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,3869){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,5517){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(1007,5517){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=-0.01$}}%
      \put(702,5992){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,4211){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,4448){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,4686){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,4923){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,5161){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,5398){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,4031){\makebox(0,0){\strut{} 0}}%
      \put(1007,4031){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,4031){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,4031){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,4031){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,4031){\makebox(0,0){\strut{} 1}}%
      \put(2451,4211){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,4380){\makebox(0,0)[l]{\strut{} 0.0025}}%
      \put(2451,4550){\makebox(0,0)[l]{\strut{} 0.005}}%
      \put(2451,4719){\makebox(0,0)[l]{\strut{} 0.0075}}%
      \put(2451,4889){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(2451,5058){\makebox(0,0)[l]{\strut{} 0.0125}}%
      \put(2451,5228){\makebox(0,0)[l]{\strut{} 0.015}}%
      \put(2451,5398){\makebox(0,0)[l]{\strut{} 0.0175}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,4804){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,3869){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,5517){\makebox(0,0)[l]{\strut{}(d)}}%
      \put(4103,5517){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=0$}}%
      \put(3798,5992){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,4211){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,4448){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,4686){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,4923){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,5161){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,5398){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,4031){\makebox(0,0){\strut{} 0}}%
      \put(4103,4031){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,4031){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,4031){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,4031){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,4031){\makebox(0,0){\strut{} 1}}%
      \put(5547,4211){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,4448){\makebox(0,0)[l]{\strut{} 0.002}}%
      \put(5547,4685){\makebox(0,0)[l]{\strut{} 0.004}}%
      \put(5547,4923){\makebox(0,0)[l]{\strut{} 0.006}}%
      \put(5547,5160){\makebox(0,0)[l]{\strut{} 0.008}}%
      \put(5547,5398){\makebox(0,0)[l]{\strut{} 0.01}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,2933){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,1997){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,3646){\makebox(0,0)[l]{\strut{}(e)}}%
      \put(1007,3646){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=0.01$}}%
      \put(702,4121){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,2339){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,2577){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,2814){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,3052){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,3289){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,3527){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,2159){\makebox(0,0){\strut{} 0}}%
      \put(1007,2159){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,2159){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,2159){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,2159){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,2159){\makebox(0,0){\strut{} 1}}%
      \put(2451,2339){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,2508){\makebox(0,0)[l]{\strut{} 0.0025}}%
      \put(2451,2678){\makebox(0,0)[l]{\strut{} 0.005}}%
      \put(2451,2848){\makebox(0,0)[l]{\strut{} 0.0075}}%
      \put(2451,3017){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(2451,3187){\makebox(0,0)[l]{\strut{} 0.0125}}%
      \put(2451,3357){\makebox(0,0)[l]{\strut{} 0.015}}%
      \put(2451,3527){\makebox(0,0)[l]{\strut{} 0.0175}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,2933){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,1997){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,3646){\makebox(0,0)[l]{\strut{}(f)}}%
      \put(4103,3646){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=1$}}%
      \put(3798,4121){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,2339){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,2577){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,2814){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,3052){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,3289){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,3527){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,2159){\makebox(0,0){\strut{} 0}}%
      \put(4103,2159){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,2159){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,2159){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,2159){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,2159){\makebox(0,0){\strut{} 1}}%
      \put(5547,2339){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,2537){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(5547,2735){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,2933){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(5547,3131){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,3329){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5547,3527){\makebox(0,0)[l]{\strut{} 0.06}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,1061){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,126){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,1774){\makebox(0,0)[l]{\strut{}(g)}}%
      \put(1007,1774){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=2$}}%
      \put(702,2249){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,468){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,705){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,943){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,1180){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,1418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,1655){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,288){\makebox(0,0){\strut{} 0}}%
      \put(1007,288){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,288){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,288){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,288){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,288){\makebox(0,0){\strut{} 1}}%
      \put(2451,468){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,637){\makebox(0,0)[l]{\strut{} 0.025}}%
      \put(2451,807){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(2451,976){\makebox(0,0)[l]{\strut{} 0.075}}%
      \put(2451,1146){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2451,1315){\makebox(0,0)[l]{\strut{} 0.125}}%
      \put(2451,1485){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(2451,1654){\makebox(0,0)[l]{\strut{} 0.175}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiplot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> similar3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,5472.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,4201){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,2834){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,5413){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,3100){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,3651){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,4202){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,4752){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,5303){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,2960){\makebox(0,0){\strut{}-10}}%
      \put(932,2960){\makebox(0,0){\strut{}-5}}%
      \put(1403,2960){\makebox(0,0){\strut{} 0}}%
      \put(1873,2960){\makebox(0,0){\strut{} 5}}%
      \put(2344,2960){\makebox(0,0){\strut{} 10}}%
      \put(2569,3100){\makebox(0,0)[l]{\strut{}-1}}%
      \put(2569,3320){\makebox(0,0)[l]{\strut{}-0.8}}%
      \put(2569,3540){\makebox(0,0)[l]{\strut{}-0.6}}%
      \put(2569,3760){\makebox(0,0)[l]{\strut{}-0.4}}%
      \put(2569,3981){\makebox(0,0)[l]{\strut{}-0.2}}%
      \put(2569,4201){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,4421){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,4642){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,4862){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,5082){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,5303){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,4201){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,2834){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,5413){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,3100){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,3651){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,4202){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,4752){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,5303){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,2960){\makebox(0,0){\strut{}-10}}%
      \put(4028,2960){\makebox(0,0){\strut{}-5}}%
      \put(4499,2960){\makebox(0,0){\strut{} 0}}%
      \put(4969,2960){\makebox(0,0){\strut{} 5}}%
      \put(5440,2960){\makebox(0,0){\strut{} 10}}%
      \put(5665,3100){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,3320){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,3540){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,3760){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,3981){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,4201){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,4421){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,4642){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,4862){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,5082){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,5302){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,1466){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,98){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,2678){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,2017){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,2568){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,224){\makebox(0,0){\strut{}-10}}%
      \put(932,224){\makebox(0,0){\strut{}-5}}%
      \put(1403,224){\makebox(0,0){\strut{} 0}}%
      \put(1873,224){\makebox(0,0){\strut{} 5}}%
      \put(2344,224){\makebox(0,0){\strut{} 10}}%
      \put(2569,364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,584){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2569,804){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,1025){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,1245){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,1466){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,1686){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,1906){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,2127){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,2347){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,2567){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,1466){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,98){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,2678){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,2017){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,2568){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,224){\makebox(0,0){\strut{}-10}}%
      \put(4028,224){\makebox(0,0){\strut{}-5}}%
      \put(4499,224){\makebox(0,0){\strut{} 0}}%
      \put(4969,224){\makebox(0,0){\strut{} 5}}%
      \put(5440,224){\makebox(0,0){\strut{} 10}}%
      \put(5665,364){\makebox(0,0)[l]{\strut{} 0.65}}%
      \put(5665,678){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,993){\makebox(0,0)[l]{\strut{} 0.75}}%
      \put(5665,1308){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,1623){\makebox(0,0)[l]{\strut{} 0.85}}%
      \put(5665,1938){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,2253){\makebox(0,0)[l]{\strut{} 0.95}}%
      \put(5665,2568){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{similar3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> similar4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,8206.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,5568){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,8147){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,5694){\makebox(0,0){\strut{}-10}}%
      \put(932,5694){\makebox(0,0){\strut{}-5}}%
      \put(1403,5694){\makebox(0,0){\strut{} 0}}%
      \put(1873,5694){\makebox(0,0){\strut{} 5}}%
      \put(2344,5694){\makebox(0,0){\strut{} 10}}%
      \put(2569,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,6054){\makebox(0,0)[l]{\strut{} 10}}%
      \put(2569,6274){\makebox(0,0)[l]{\strut{} 20}}%
      \put(2569,6494){\makebox(0,0)[l]{\strut{} 30}}%
      \put(2569,6715){\makebox(0,0)[l]{\strut{} 40}}%
      \put(2569,6935){\makebox(0,0)[l]{\strut{} 50}}%
      \put(2569,7155){\makebox(0,0)[l]{\strut{} 60}}%
      \put(2569,7376){\makebox(0,0)[l]{\strut{} 70}}%
      \put(2569,7596){\makebox(0,0)[l]{\strut{} 80}}%
      \put(2569,7816){\makebox(0,0)[l]{\strut{} 90}}%
      \put(2569,8037){\makebox(0,0)[l]{\strut{} 100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,6935){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,5568){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,8147){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,5834){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,6385){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,6936){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,7486){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,8037){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,5694){\makebox(0,0){\strut{}-10}}%
      \put(4028,5694){\makebox(0,0){\strut{}-5}}%
      \put(4499,5694){\makebox(0,0){\strut{} 0}}%
      \put(4969,5694){\makebox(0,0){\strut{} 5}}%
      \put(5440,5694){\makebox(0,0){\strut{} 10}}%
      \put(5665,5834){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,6109){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5665,6384){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,6660){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(5665,6935){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,7210){\makebox(0,0)[l]{\strut{} 0.25}}%
      \put(5665,7486){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,7761){\makebox(0,0)[l]{\strut{} 0.35}}%
      \put(5665,8036){\makebox(0,0)[l]{\strut{} 0.4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,2833){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,5412){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,2959){\makebox(0,0){\strut{}-10}}%
      \put(932,2959){\makebox(0,0){\strut{}-5}}%
      \put(1403,2959){\makebox(0,0){\strut{} 0}}%
      \put(1873,2959){\makebox(0,0){\strut{} 5}}%
      \put(2344,2959){\makebox(0,0){\strut{} 10}}%
      \put(2569,3099){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,3413){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,3728){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,4043){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,4357){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,4672){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,4987){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,4200){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,2833){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,5412){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,3099){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,3650){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,4201){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,4751){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,5302){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,2959){\makebox(0,0){\strut{}-10}}%
      \put(4028,2959){\makebox(0,0){\strut{}-5}}%
      \put(4499,2959){\makebox(0,0){\strut{} 0}}%
      \put(4969,2959){\makebox(0,0){\strut{} 5}}%
      \put(5440,2959){\makebox(0,0){\strut{} 10}}%
      \put(5665,3099){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,3319){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,3539){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,3759){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,3980){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,4200){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,4420){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,4641){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,4861){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,5081){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,5301){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(140,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(1403,98){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(462,2677){\makebox(0,0)[l]{\strut{}(e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(378,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(378,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(378,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(378,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(378,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(462,224){\makebox(0,0){\strut{}-10}}%
      \put(932,224){\makebox(0,0){\strut{}-5}}%
      \put(1403,224){\makebox(0,0){\strut{} 0}}%
      \put(1873,224){\makebox(0,0){\strut{} 5}}%
      \put(2344,224){\makebox(0,0){\strut{} 10}}%
      \put(2569,364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2569,584){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2569,804){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2569,1024){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(2569,1245){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(2569,1465){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(2569,1685){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(2569,1906){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(2569,2126){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(2569,2346){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(2569,2566){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,1465){\rotatebox{-270}{\makebox(0,0){\strut{}$\Lambda_{AB}$}}}%
      \put(4499,98){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(3558,2677){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3474,364){\makebox(0,0)[r]{\strut{}-10}}%
      \put(3474,915){\makebox(0,0)[r]{\strut{}-5}}%
      \put(3474,1466){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3474,2016){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3474,2567){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3558,224){\makebox(0,0){\strut{}-10}}%
      \put(4028,224){\makebox(0,0){\strut{}-5}}%
      \put(4499,224){\makebox(0,0){\strut{} 0}}%
      \put(4969,224){\makebox(0,0){\strut{} 5}}%
      \put(5440,224){\makebox(0,0){\strut{} 10}}%
      \put(5665,364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5665,584){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(5665,804){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(5665,1024){\makebox(0,0)[l]{\strut{} 0.3}}%
      \put(5665,1245){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(5665,1465){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(5665,1685){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(5665,1906){\makebox(0,0)[l]{\strut{} 0.7}}%
      \put(5665,2126){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(5665,2346){\makebox(0,0)[l]{\strut{} 0.9}}%
      \put(5665,2566){\makebox(0,0)[l]{\strut{} 1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{similar4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectrum2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,5616.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,4805){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,3870){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,5518){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(1007,5518){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=-6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,4212){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,4449){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,4687){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,4924){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,5162){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,5399){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,4032){\makebox(0,0){\strut{} 0}}%
      \put(1007,4032){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,4032){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,4032){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,4032){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,4032){\makebox(0,0){\strut{} 1}}%
      \put(2451,4212){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,4449){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(2451,4686){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2451,4924){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(2451,5161){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2451,5399){\makebox(0,0)[l]{\strut{} 0.25}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,4805){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,3870){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,5518){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(4103,5518){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=-2$}}%
      \put(3798,5993){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,4212){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,4449){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,4687){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,4924){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,5162){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,5399){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,4032){\makebox(0,0){\strut{} 0}}%
      \put(4103,4032){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,4032){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,4032){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,4032){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,4032){\makebox(0,0){\strut{} 1}}%
      \put(5547,4212){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,4409){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(5547,4607){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,4805){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(5547,5003){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,5201){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5547,5399){\makebox(0,0)[l]{\strut{} 0.06}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,2933){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,1998){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,3646){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(1007,3646){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=0$}}%
      \put(702,4121){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,2340){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,2577){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,2815){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,3052){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,3290){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,3527){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,2160){\makebox(0,0){\strut{} 0}}%
      \put(1007,2160){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,2160){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,2160){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,2160){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,2160){\makebox(0,0){\strut{} 1}}%
      \put(2451,2340){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,2577){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(2451,2814){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(2451,3052){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(2451,3289){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(2451,3527){\makebox(0,0)[l]{\strut{} 0.05}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,2933){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,1998){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,3646){\makebox(0,0)[l]{\strut{}(d)}}%
      \put(4103,3646){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=2$}}%
      \put(3798,4121){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,2340){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,2577){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,2815){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,3052){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,3290){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,3527){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,2160){\makebox(0,0){\strut{} 0}}%
      \put(4103,2160){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,2160){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,2160){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,2160){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,2160){\makebox(0,0){\strut{} 1}}%
      \put(5547,2340){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,2537){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(5547,2735){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,2933){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(5547,3131){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,3329){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(5547,3527){\makebox(0,0)[l]{\strut{} 0.06}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,1062){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,126){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,1775){\makebox(0,0)[l]{\strut{}(e)}}%
      \put(1007,1775){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=6$}}%
      \put(702,2250){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,468){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,706){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,943){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,1181){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,1418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,1656){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,288){\makebox(0,0){\strut{} 0}}%
      \put(1007,288){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,288){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,288){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,288){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,288){\makebox(0,0){\strut{} 1}}%
      \put(2451,468){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,705){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(2451,943){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2451,1180){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(2451,1418){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2451,1656){\makebox(0,0)[l]{\strut{} 0.25}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectrum2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectrum3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6192.00,5616.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,4805){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,3870){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,5518){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(1007,5518){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=-6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,4212){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,4449){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,4687){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,4924){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,5162){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,5399){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,4032){\makebox(0,0){\strut{} 0}}%
      \put(1007,4032){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,4032){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,4032){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,4032){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,4032){\makebox(0,0){\strut{} 1}}%
      \put(2451,4212){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,4449){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(2451,4686){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2451,4924){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(2451,5161){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2451,5399){\makebox(0,0)[l]{\strut{} 0.25}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,4805){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,3870){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,5518){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(4103,5518){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=-2$}}%
      \put(3798,5993){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,4212){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,4449){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,4687){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,4924){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,5162){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,5399){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,4032){\makebox(0,0){\strut{} 0}}%
      \put(4103,4032){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,4032){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,4032){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,4032){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,4032){\makebox(0,0){\strut{} 1}}%
      \put(5547,4212){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,4449){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(5547,4686){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,4924){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(5547,5161){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,5399){\makebox(0,0)[l]{\strut{} 0.05}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,2933){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,1998){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,3646){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(1007,3646){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=0$}}%
      \put(702,4121){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,2340){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,2577){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,2815){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,3052){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,3290){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,3527){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,2160){\makebox(0,0){\strut{} 0}}%
      \put(1007,2160){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,2160){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,2160){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,2160){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,2160){\makebox(0,0){\strut{} 1}}%
      \put(2451,2340){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,2636){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(2451,2933){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(2451,3230){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(2451,3527){\makebox(0,0)[l]{\strut{} 0.04}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3276,2933){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(4561,1998){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(3798,3646){\makebox(0,0)[l]{\strut{}(d)}}%
      \put(4103,3646){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=2$}}%
      \put(3798,4121){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,2340){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3690,2577){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(3690,2815){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(3690,3052){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(3690,3290){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(3690,3527){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3798,2160){\makebox(0,0){\strut{} 0}}%
      \put(4103,2160){\makebox(0,0){\strut{} 0.2}}%
      \put(4409,2160){\makebox(0,0){\strut{} 0.4}}%
      \put(4714,2160){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,2160){\makebox(0,0){\strut{} 0.8}}%
      \put(5325,2160){\makebox(0,0){\strut{} 1}}%
      \put(5547,2340){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5547,2577){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(5547,2814){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(5547,3052){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(5547,3289){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(5547,3527){\makebox(0,0)[l]{\strut{} 0.05}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,1062){\rotatebox{-270}{\makebox(0,0){\strut{}$k_B/N_B$}}}%
      \put(1465,126){\makebox(0,0){\strut{}$k_A/N_A$}}%
      \put(702,1775){\makebox(0,0)[l]{\strut{}(e)}}%
      \put(1007,1775){\makebox(0,0)[l]{\strut{}$\Lambda_{AB}=6$}}%
      \put(702,2250){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(594,468){\makebox(0,0)[r]{\strut{} 0}}%
      \put(594,706){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(594,943){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(594,1181){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(594,1418){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(594,1656){\makebox(0,0)[r]{\strut{} 1}}%
      \put(702,288){\makebox(0,0){\strut{} 0}}%
      \put(1007,288){\makebox(0,0){\strut{} 0.2}}%
      \put(1313,288){\makebox(0,0){\strut{} 0.4}}%
      \put(1618,288){\makebox(0,0){\strut{} 0.6}}%
      \put(1924,288){\makebox(0,0){\strut{} 0.8}}%
      \put(2229,288){\makebox(0,0){\strut{} 1}}%
      \put(2451,468){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2451,705){\makebox(0,0)[l]{\strut{} 0.05}}%
      \put(2451,943){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(2451,1180){\makebox(0,0)[l]{\strut{} 0.15}}%
      \put(2451,1418){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(2451,1656){\makebox(0,0)[l]{\strut{} 0.25}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectrum3}}%
    \gplfronttext
  \end{picture}%
\endgroup

